Bias-Aware Minimisation: Understanding and Mitigating Estimator Bias in Private SGD

Differentially private SGD (DP-SGD) holds the promise of enabling the safe and responsible application of machine learning to sensitive datasets. However, DP-SGD only provides a biased, noisy estimate of a mini-batch gradient. This renders optimisation steps less effective and limits model utility as a result. With this work, we show a connection between per-sample gradient norms and the estimation bias of the private gradient oracle used in DP-SGD. Here, we propose Bias-Aware Minimisation (BAM) that allows for the provable reduction of private gradient estimator bias. We show how to efficiently compute quantities needed for BAM to scale to large neural networks and highlight similarities to closely related methods such as Sharpness-Aware Minimisation. Finally, we provide empirical evidence that BAM not only reduces bias but also substantially improves privacy-utility trade-offs on the CIFAR-10, CIFAR-100, and ImageNet-32 datasets.

==> figs/appendix_bias.tex <==
\usetikzlibrary{angles,quotes}
\usetikzlibrary{arrows.meta,decorations.pathreplacing}

\tikzset{
dot/.style = {circle, fill, minimum size=#1,
              inner sep=0pt, outer sep=0pt},
dot/.default = 6pt % size of the circle diameter 
}

\begin{tikzpicture}

    % averaged batch gradients
    \draw[line width=4pt, my_lightblue, -stealth, opacity=1.0](0,0)--(-0.7, 1.1) node[anchor=north east]{};
    \draw[line width=4pt, my_blue,-stealth, opacity=1.0](0,0)--(0.4, 2.25) node[anchor= north west]{};

    % Bias(\hat{g}_priv, \hat{g})
    \draw[line width=4pt, my_red,-stealth](0.4, 2.25)--(-0.7, 1.1) node[anchor=south]{};
    
    % curly bracket with tilted label
    \node[midway, xshift=-4mm,yshift=20mm]{\rotatebox{46}{\textcolor{my_red}{$\boldsymbol{\text{Bias}(\hat{g}_\text{priv}, \hat{g},)}$}}};
    
    % center dot
    \node[dot=6pt, opacity=1] at (0,0) {};

    %label
    \node[text width=1cm] at (0.35,-0.5) 
    {(a)};
\end{tikzpicture}

==> figs/bias_decomposed.tex <==
\usetikzlibrary{angles,quotes}

\tikzset{
dot/.style = {circle, fill, minimum size=#1,
              inner sep=0pt, outer sep=0pt},
dot/.default = 6pt % size of the circle diameter 
}

\begin{tikzpicture}
 
    % averaged batch gradients
   \draw[line width=4pt, gray, -stealth, opacity=0.15](0,0)--(0.4, 2.25) node[anchor= south]{};
   \draw[line width=4pt, gray, -stealth, opacity=0.15](0,0)--(-0.7, 1.1) node[anchor=south]{};

    % dotted bias line 
    %\draw[line width=2pt, black, loosely dotted](0.4, 2.25)--(-0.7, 1.1) node[anchor=south]{};
    % Bias(\hat{g}_priv, \hat{g})
    \draw[line width=4pt, my_red, -stealth](0.4, 2.25)--(-0.7, 1.1) node[anchor=south]{};
    
    % scaling by a: a*\hat{g}
    \draw[line width=4pt, my_orange,-stealth](0.4, 2.25)--(0.18, 0.97) node[anchor=west, yshift=7mm]{$\boldsymbol{(a-1)\hat{g}}$};

    % shifting by c:
    \draw[line width=4pt, purple!70!black, -stealth] (0.18, 0.97)--(-0.7, 1.1) node[anchor=south, xshift=5.5mm, yshift=-7mm]{$c$};

    % center dot
    \node[dot=6pt, opacity=1.0] at (0,0) {};
    
    % figure label
    \node[text width=1cm] at (0.3,-0.5){(b)};
 \end{tikzpicture}


==> figs/clip_a.tex <==
\usetikzlibrary{angles,quotes}


\tikzset{
dot/.style = {circle, fill, minimum size=#1,
              inner sep=0pt, outer sep=0pt},
dot/.default = 6pt % size of the circle diameter 
}

\begin{tikzpicture}

    %g_1
    \draw[line width=4pt, my_darkblue,-stealth](0,0)--(2.45, 4) node[anchor=west]{$\boldsymbol{g_1}$};
    \draw[line width=4pt, my_red,-stealth](0,0)--(1.04, 1.7) node[anchor= west]{$\text{clip}(\textcolor{black}{\boldsymbol{g_1}})$};
    %g_2
    \draw[line width=4pt, my_red, -stealth](0,0)--(-1.95,0.485) node[anchor= east]{$\text{clip}(\textcolor{black}{\boldsymbol{g_2}})$};
    
    % averaged batch gradients
    \draw[line width=4pt, my_blue,-stealth](0,0)--(0.4, 2.25) node[anchor=west, yshift=1mm, xshift=-1mm]{$\boldsymbol{\hat{g}}$};
    \draw[line width=4pt, my_lightblue,-stealth](0,0)--(-0.7, 1.1) node[anchor=east, yshift=-2mm, xshift=1mm]{$\boldsymbol{\hat{g}_{\text{clip}}}$};
    
     % Bias(\hat{g}_priv, \hat{g})
    %\draw[line width=4pt, my_orange,-stealth](0.4, 2.25)--(-0.7, 1.1) node[anchor=south]{};
    
    % curly bracket with tilted label
    %\node[midway, xshift=-4mm,yshift=20mm]{\rotatebox{45}{\textcolor{my_orange}{$\boldsymbol{\text{Bias}(\hat{g}, \hat{g}_\text{priv})}$}}};
 
    % half circle representing L2-clip threshold
    \begin{scope}
        \clip (-2.5,0) rectangle (3.0, 3.0);
        \draw [line width=4pt, my_red, -stealth, draw opacity=0.1] (0,0) circle(2.0);
    \end{scope}

    % center dot
    \node[dot=6pt] at (0,0) {};

    \node[text width=1cm] at (0.3,-0.5) 
    {(a)};
\end{tikzpicture}




==> figs/clip_b.tex <==
\usetikzlibrary{angles,quotes}
\usetikzlibrary{arrows.meta,decorations.pathreplacing}

\tikzset{
dot/.style = {circle, fill, minimum size=#1,
              inner sep=0pt, outer sep=0pt},
dot/.default = 6pt % size of the circle diameter 
}

\begin{tikzpicture}

    % averaged batch gradients
    \draw[line width=4pt, my_lightblue, -stealth, opacity=1.0](0,0)--(-0.7, 1.1) node[anchor=north east]{};
    \draw[line width=4pt, my_blue,-stealth, opacity=1.0](0,0)--(0.4, 2.25) node[anchor= north west]{};

    % Bias(\hat{g}_priv, \hat{g})
    \draw[line width=4pt, my_red,-stealth](0.4, 2.25)--(-0.7, 1.1) node[anchor=south]{};
    
    % curly bracket with tilted label
    \node[midway, xshift=-4mm,yshift=20mm]{\rotatebox{46}{\textcolor{my_red}{$\boldsymbol{\text{Bias}(\hat{g}_\text{priv}, \hat{g},)}$}}};
    
    % center dot
    \node[dot=6pt, opacity=1] at (0,0) {};

    %label
    \node[text width=1cm] at (0.35,-0.5) 
    {(b)};
\end{tikzpicture}
